The Referential Reader: A Recurrent Entity Network for Anaphora Resolution

We present a new architecture for storing and accessing entity mentions during online text processing. While reading the text, entity references are identified, and may be stored by either updating or overwriting a cell in a fixed-length memory. The update operation implies coreference with the other mentions that are stored in the same cell; the overwrite operation causes these mentions to be forgotten. By encoding the memory operations as differentiable gates, it is possible to train the model end-to-end, using both a supervised anaphora resolution objective as well as a supplementary language modeling objective. Evaluation on a dataset of pronoun-name anaphora demonstrates strong performance with purely incremental text processing.

==> figs/model-example.tex <==
\begin{tikzpicture}
\tikzset{
  compnode/.style={draw,minimum size=1em,line width=1pt,circle}
}
  \matrix[column sep=1ex, row sep=4ex]{
    \node (m10) {$\mathcal{M}^{(1)}$};
    & \node[compnode] (m11) {};
    & \node[compnode] (m13) {};
    & \node[compnode] (m14) {};
    & \node[compnode] (m15) {};
    & \node[compnode] (m16) {};
    & \node[compnode] (m18) {};
    & \node[compnode] (m19) {};
    \\
    \node (m20) {$\mathcal{M}^{(2)}$};
    & \node[compnode] (m21) {};
    & \node[compnode] (m23) {};
    & \node[compnode] (m24) {};
    & \node[compnode] (m25) {};
    & \node[compnode] (m26) {};
    & \node[compnode] (m28) {};
    & \node[compnode] (m29) {};
    \\
    \node (x0) {};
    & \node (x1) {Ismael};
    & \node (x3) {told};
    & \node (x4) {Captain};
    & \node (x5) {Ahab};
    & \node (x6) {he};
    & \node (x8) {saw};
    & \node (x9) {Moby-Dick};
    \\
  };

  \path[->,bend left,at end,anchor=north east]
  (x1) edge node {$o_{1}^{(1)}$} (m11)
  (x6) edge node {$u_{5}^{(1)}$} (m16)
  ;

  \path[->,at end,anchor=north east]
  (x4) edge node {$o_{3}^{(2)}$} (m24)
  (x5) edge node {$u_{4}^{(2)}$} (m25)
  (x9) edge node {$o_{7}^{(2)}$} (m29)
  ;

  \path[->,bend left = 45,anchor=north]
  (x5) edge node {self link} (x4)
  (x6) edge node {coreferential} (x1)
  (x9) edge node {not coreferential} (x5)
  ;

  \path[->,line width=2.00pt,black!100] (m11) edge (m13);
  \path[->,line width=1.50pt,black!70]  (m13) edge (m14);
  \path[->,line width=1.00pt,black!50]  (m14) edge (m15);
  \path[->,line width=0.50pt,black!30]  (m15) edge (m16);
  \path[->,line width=2.00pt,black!100] (m16) edge (m18);
  \path[->,line width=1.00pt,black!50]  (m18) edge (m19);

  \path[->,dashed] (m21) edge (m23);
  \path[->,dashed] (m23) edge (m24);
  \path[->,line width=2.00pt,black!100] (m24) edge (m25);
  \path[->,line width=2.00pt,black!100] (m25) edge (m26);
  \path[->,line width=1.50pt,black!70]  (m26) edge (m28);
  \path[->,line width=0.50pt,black!30,at end,anchor=east] (m28) edge node {\textcolor{black!100}{\xmark}} (m29);

\end{tikzpicture}


==> figs/model-overview.tex <==
\begin{tikzpicture}
\tikzset{
  compnode/.style={draw,minimum size=1em,line width=1pt,circle}
}
\pgfsetarrowsend{latex} 
\matrix[column sep=4ex, row sep=2ex]{
    \node {hidden state};
    & \node (h0) {$\vh_{t-1}$};
    & \node (h1) {$\vh_{t}$};
    & \node (h2) {$\vh_{t+1}$};
    \\
    \node {memory unit};
    & \node (m0) {$\mathcal{M}_{t-1}$};
    & \node (m1) {$\mathcal{M}_{t}$};
    & \node (m2) {$\mathcal{M}_{t+1}$};
    \\
    \node {pre-recurrent};
    & \node (ht0) {$\tilde{\vh}_{t-1}$};
    & \node (ht1) {$\tilde{\vh}_{t}$};
    & \node (ht2) {$\tilde{\vh}_{t+1}$};
    \\
    \node {input embeddings};
    & \node (x0) {$\vx_{t-1}$};
    & \node (x1) {$\vx_{t}$};
    & \node (x2) {$\vx_{t+1}$};
    \\
  };

  \path
  (x0) edge (ht0)
  (ht0) edge (m0)
  (m0) edge (h0)
  (m0) edge (m1)
  (m0) edge (h1)
  (h0) edge (h1)
  (h0) edge (ht1)
  (x1) edge (ht1)
  (ht1) edge (m1)
  (m1) edge (h1)
  (m1) edge (m2)
  (m1) edge (h2)
  (h1) edge (h2)
  (h1) edge (ht2)
  (x2) edge (ht2)
  (ht2) edge (m2)
  (m2) edge (h2)
  ;
  
  % \path[->,bend left = 45,scale=10]
%  \path[bend left=45,.tip={stealth[scale=500]}]%,StealthFill/.tip={Stealth[line width=1pt, scale=1.5]}, arrows={[round]}]]
  \path[bend left=45]%,StealthFill/.tip={Stealth[line width=1pt, scale=1.5]}, 
  (x0) edge (h0)
  (x1) edge (h1)
  (x2) edge (h2)
  ;

\end{tikzpicture}

